An isogeometric method for the Reissner-Mindlin plate bending problem

We present a new isogeometric method for the discretization of the Reissner-Mindlin plate bending problem. The proposed scheme follows a recent theoretical framework that makes possible to construct a space of smooth discrete deflections $W_h$ and a space of smooth discrete rotations $\Rots_h$ such that the Kirchhoff contstraint is exactly satisfied at the limit. Therefore we obtain a formulation which is natural from the theoretical/mechanical viewpoint and locking free by construction.

==> ReissnerMindlin_Case1_t=1e-3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,131){\makebox(0,0)[r]{$10^{-12}$}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,213){\makebox(0,0)[r]{$10^{-11}$}}
\put(1044.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,294){\makebox(0,0)[r]{$10^{-10}$}}
\put(1044.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,376){\makebox(0,0)[r]{$10^{-9}$}}
\put(1044.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,458){\makebox(0,0)[r]{$10^{-8}$}}
\put(1044.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,539){\makebox(0,0)[r]{$10^{-7}$}}
\put(1044.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,621){\makebox(0,0)[r]{$10^{-6}$}}
\put(1044.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,703){\makebox(0,0)[r]{$10^{-5}$}}
\put(1044.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,784){\makebox(0,0)[r]{$10^{-4}$}}
\put(1044.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,866){\makebox(0,0)[r]{$10^{-3}$}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,200.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,200.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,270.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,270.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,351.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,351.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,515.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,515.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,695.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,695.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,703.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,703.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,742.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,742.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,781.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,781.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,784.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,784.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,823.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,823.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,853.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,853.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(110.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(180.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(180.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(235.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(235.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(279.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(279.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(317.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(349.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(349.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(378.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(378.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(404.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(404,90){\makebox(0,0){ 10}}
\put(404.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(573.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(573.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(742.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(796.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(878.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(878.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(911.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(911.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(939.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(965.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(965,90){\makebox(0,0){ 100}}
\put(965.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(587,29){\makebox(0,0){$h^{-1}$}}
\put(573,760){\makebox(0,0){$h^{2}$}}
\put(573,596){\makebox(0,0){$h^{3}$}}
\put(573,376){\makebox(0,0){$h^{4}$}}
\put(490,295){\makebox(0,0)[r]{$|| \boldsymbol{\theta} - \boldsymbol{\theta}_h ||_{H^1,p=4}$}}
\put(510.0,295.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(180,759){\usebox{\plotpoint}}
\multiput(180.00,757.92)(1.176,-0.499){141}{\rule{1.039pt}{0.120pt}}
\multiput(180.00,758.17)(166.844,-72.000){2}{\rule{0.519pt}{0.400pt}}
\multiput(349.00,685.92)(1.160,-0.499){143}{\rule{1.026pt}{0.120pt}}
\multiput(349.00,686.17)(166.870,-73.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(518.00,612.92)(1.176,-0.499){141}{\rule{1.039pt}{0.120pt}}
\multiput(518.00,613.17)(166.844,-72.000){2}{\rule{0.519pt}{0.400pt}}
\multiput(687.00,540.92)(1.160,-0.499){143}{\rule{1.026pt}{0.120pt}}
\multiput(687.00,541.17)(166.870,-73.000){2}{\rule{0.513pt}{0.400pt}}
\multiput(856.00,467.92)(1.144,-0.499){145}{\rule{1.014pt}{0.120pt}}
\multiput(856.00,468.17)(166.896,-74.000){2}{\rule{0.507pt}{0.400pt}}
\put(180,759){\makebox(0,0){$\circ$}}
\put(349,687){\makebox(0,0){$\circ$}}
\put(518,614){\makebox(0,0){$\circ$}}
\put(687,542){\makebox(0,0){$\circ$}}
\put(856,469){\makebox(0,0){$\circ$}}
\put(1025,395){\makebox(0,0){$\circ$}}
\put(560,295){\makebox(0,0){$\circ$}}
\put(490,254){\makebox(0,0)[r]{$|| w - w_h ||_{H^1,p=4}$}}
\put(510.0,254.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(180,656){\usebox{\plotpoint}}
\multiput(180.00,654.92)(0.872,-0.499){191}{\rule{0.797pt}{0.120pt}}
\multiput(180.00,655.17)(167.346,-97.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(349.00,557.92)(0.881,-0.499){189}{\rule{0.804pt}{0.120pt}}
\multiput(349.00,558.17)(167.331,-96.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(518.00,461.92)(0.872,-0.499){191}{\rule{0.797pt}{0.120pt}}
\multiput(518.00,462.17)(167.346,-97.000){2}{\rule{0.398pt}{0.400pt}}
\multiput(687.00,364.92)(0.863,-0.499){193}{\rule{0.790pt}{0.120pt}}
\multiput(687.00,365.17)(167.361,-98.000){2}{\rule{0.395pt}{0.400pt}}
\multiput(856.00,266.92)(0.881,-0.499){189}{\rule{0.804pt}{0.120pt}}
\multiput(856.00,267.17)(167.331,-96.000){2}{\rule{0.402pt}{0.400pt}}
\put(180,656){\makebox(0,0){$\bullet$}}
\put(349,559){\makebox(0,0){$\bullet$}}
\put(518,463){\makebox(0,0){$\bullet$}}
\put(687,366){\makebox(0,0){$\bullet$}}
\put(856,268){\makebox(0,0){$\bullet$}}
\put(1025,172){\makebox(0,0){$\bullet$}}
\put(560,254){\makebox(0,0){$\bullet$}}
\put(490,213){\makebox(0,0)[r]{$|| \boldsymbol{\theta} - \boldsymbol{\theta}_h ||_{H^1,p=3}$}}
\put(510.0,213.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(180,815){\usebox{\plotpoint}}
\multiput(180.00,813.92)(1.632,-0.498){101}{\rule{1.400pt}{0.120pt}}
\multiput(180.00,814.17)(166.094,-52.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(349.00,761.92)(1.698,-0.498){97}{\rule{1.452pt}{0.120pt}}
\multiput(349.00,762.17)(165.986,-50.000){2}{\rule{0.726pt}{0.400pt}}
\multiput(518.00,711.92)(1.698,-0.498){97}{\rule{1.452pt}{0.120pt}}
\multiput(518.00,712.17)(165.986,-50.000){2}{\rule{0.726pt}{0.400pt}}
\multiput(687.00,661.92)(1.733,-0.498){95}{\rule{1.480pt}{0.120pt}}
\multiput(687.00,662.17)(165.929,-49.000){2}{\rule{0.740pt}{0.400pt}}
\multiput(856.00,612.92)(1.733,-0.498){95}{\rule{1.480pt}{0.120pt}}
\multiput(856.00,613.17)(165.929,-49.000){2}{\rule{0.740pt}{0.400pt}}
\put(180,815){\makebox(0,0){$\triangledown$}}
\put(349,763){\makebox(0,0){$\triangledown$}}
\put(518,713){\makebox(0,0){$\triangledown$}}
\put(687,663){\makebox(0,0){$\triangledown$}}
\put(856,614){\makebox(0,0){$\triangledown$}}
\put(1025,565){\makebox(0,0){$\triangledown$}}
\put(560,213){\makebox(0,0){$\triangledown$}}
\put(490,172){\makebox(0,0)[r]{$|| w - w_h ||_{H^1,p=3}$}}
\put(510.0,172.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(180,721){\usebox{\plotpoint}}
\multiput(180.00,719.92)(1.032,-0.499){161}{\rule{0.924pt}{0.120pt}}
\multiput(180.00,720.17)(167.081,-82.000){2}{\rule{0.462pt}{0.400pt}}
\multiput(349.00,637.92)(1.085,-0.499){153}{\rule{0.967pt}{0.120pt}}
\multiput(349.00,638.17)(166.994,-78.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(518.00,559.92)(1.129,-0.499){147}{\rule{1.001pt}{0.120pt}}
\multiput(518.00,560.17)(166.922,-75.000){2}{\rule{0.501pt}{0.400pt}}
\multiput(687.00,484.92)(1.144,-0.499){145}{\rule{1.014pt}{0.120pt}}
\multiput(687.00,485.17)(166.896,-74.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(856.00,410.92)(1.144,-0.499){145}{\rule{1.014pt}{0.120pt}}
\multiput(856.00,411.17)(166.896,-74.000){2}{\rule{0.507pt}{0.400pt}}
\put(180,721){\makebox(0,0){$\blacktriangledown$}}
\put(349,639){\makebox(0,0){$\blacktriangledown$}}
\put(518,561){\makebox(0,0){$\blacktriangledown$}}
\put(687,486){\makebox(0,0){$\blacktriangledown$}}
\put(856,412){\makebox(0,0){$\blacktriangledown$}}
\put(1025,338){\makebox(0,0){$\blacktriangledown$}}
\put(560,172){\makebox(0,0){$\blacktriangledown$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(180,837){\usebox{\plotpoint}}
\multiput(180,837)(19.935,-5.780){9}{\usebox{\plotpoint}}
\multiput(349,788)(19.903,-5.888){8}{\usebox{\plotpoint}}
\multiput(518,738)(19.935,-5.780){9}{\usebox{\plotpoint}}
\multiput(687,689)(19.935,-5.780){8}{\usebox{\plotpoint}}
\multiput(856,640)(19.935,-5.780){9}{\usebox{\plotpoint}}
\put(1025,591){\usebox{\plotpoint}}
\put(180,730){\usebox{\plotpoint}}
\multiput(180,730)(19.054,-8.230){9}{\usebox{\plotpoint}}
\multiput(349,657)(19.013,-8.325){9}{\usebox{\plotpoint}}
\multiput(518,583)(19.013,-8.325){9}{\usebox{\plotpoint}}
\multiput(687,509)(19.013,-8.325){9}{\usebox{\plotpoint}}
\multiput(856,435)(19.054,-8.230){9}{\usebox{\plotpoint}}
\put(1025,362){\usebox{\plotpoint}}
\put(180,627){\usebox{\plotpoint}}
\multiput(180,627)(17.909,-10.491){10}{\usebox{\plotpoint}}
\multiput(349,528)(17.955,-10.412){9}{\usebox{\plotpoint}}
\multiput(518,430)(17.955,-10.412){10}{\usebox{\plotpoint}}
\multiput(687,332)(17.909,-10.491){9}{\usebox{\plotpoint}}
\multiput(856,233)(17.955,-10.412){10}{\usebox{\plotpoint}}
\put(1025,135){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\end{picture}


==> ReissnerMindlin_Case2_p=3_t=1e-2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,131){\makebox(0,0)[r]{$10^{-12}$}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,213){\makebox(0,0)[r]{$10^{-11}$}}
\put(1044.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,294){\makebox(0,0)[r]{$10^{-10}$}}
\put(1044.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,376){\makebox(0,0)[r]{$10^{-9}$}}
\put(1044.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,458){\makebox(0,0)[r]{$10^{-8}$}}
\put(1044.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,539){\makebox(0,0)[r]{$10^{-7}$}}
\put(1044.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,621){\makebox(0,0)[r]{$10^{-6}$}}
\put(1044.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,703){\makebox(0,0)[r]{$10^{-5}$}}
\put(1044.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,784){\makebox(0,0)[r]{$10^{-4}$}}
\put(1044.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,866){\makebox(0,0)[r]{$10^{-3}$}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,200.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,200.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,270.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,270.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,351.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,351.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,515.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,515.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,695.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,695.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,703.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,703.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,742.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,742.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,781.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,781.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,784.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,784.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,823.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,823.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,853.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,853.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(110.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(131.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 1}}
\put(151.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(277.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(477.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(477.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(505.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(505.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,90){\makebox(0,0){ 10}}
\put(570.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(697.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(771.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(864.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(864.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(897.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(897.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(925.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(925.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(949.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(971.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(971.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,90){\makebox(0,0){ 100}}
\put(990.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(587,29){\makebox(0,0){$h^{-1}$}}
\put(570,760){\makebox(0,0){$h^{2}$}}
\put(570,507){\makebox(0,0){$h^{3}$}}
\put(510,213){\makebox(0,0)[r]{$|| \boldsymbol{\theta} - \boldsymbol{\theta}_h ||_{H^1, p=3}$}}
\put(530.0,213.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(151,846){\usebox{\plotpoint}}
\multiput(151.00,844.92)(1.193,-0.498){103}{\rule{1.051pt}{0.120pt}}
\multiput(151.00,845.17)(123.819,-53.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(277.00,791.92)(1.375,-0.498){89}{\rule{1.196pt}{0.120pt}}
\multiput(277.00,792.17)(123.518,-46.000){2}{\rule{0.598pt}{0.400pt}}
\multiput(403.00,745.92)(1.275,-0.498){97}{\rule{1.116pt}{0.120pt}}
\multiput(403.00,746.17)(124.684,-50.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(530.00,695.92)(1.265,-0.498){97}{\rule{1.108pt}{0.120pt}}
\multiput(530.00,696.17)(123.700,-50.000){2}{\rule{0.554pt}{0.400pt}}
\multiput(656.00,645.92)(1.346,-0.498){91}{\rule{1.172pt}{0.120pt}}
\multiput(656.00,646.17)(123.567,-47.000){2}{\rule{0.586pt}{0.400pt}}
\multiput(782.00,598.92)(1.484,-0.498){83}{\rule{1.281pt}{0.120pt}}
\multiput(782.00,599.17)(124.340,-43.000){2}{\rule{0.641pt}{0.400pt}}
\multiput(909.00,555.92)(1.438,-0.498){85}{\rule{1.245pt}{0.120pt}}
\multiput(909.00,556.17)(123.415,-44.000){2}{\rule{0.623pt}{0.400pt}}
\put(151,846){\makebox(0,0){$\triangledown$}}
\put(277,793){\makebox(0,0){$\triangledown$}}
\put(403,747){\makebox(0,0){$\triangledown$}}
\put(530,697){\makebox(0,0){$\triangledown$}}
\put(656,647){\makebox(0,0){$\triangledown$}}
\put(782,600){\makebox(0,0){$\triangledown$}}
\put(909,557){\makebox(0,0){$\triangledown$}}
\put(1035,513){\makebox(0,0){$\triangledown$}}
\put(580,213){\makebox(0,0){$\triangledown$}}
\put(510,172){\makebox(0,0)[r]{$|| w - w_h ||_{H^1, p=3}$}}
\put(530.0,172.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(151,804){\usebox{\plotpoint}}
\multiput(151.00,802.92)(0.852,-0.499){145}{\rule{0.781pt}{0.120pt}}
\multiput(151.00,803.17)(124.379,-74.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(277.00,728.92)(1.053,-0.499){117}{\rule{0.940pt}{0.120pt}}
\multiput(277.00,729.17)(124.049,-60.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(403.00,668.92)(0.795,-0.499){157}{\rule{0.735pt}{0.120pt}}
\multiput(403.00,669.17)(125.474,-80.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(530.00,588.92)(0.830,-0.499){149}{\rule{0.763pt}{0.120pt}}
\multiput(530.00,589.17)(124.416,-76.000){2}{\rule{0.382pt}{0.400pt}}
\multiput(656.00,512.92)(0.852,-0.499){145}{\rule{0.781pt}{0.120pt}}
\multiput(656.00,513.17)(124.379,-74.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(782.00,438.92)(0.859,-0.499){145}{\rule{0.786pt}{0.120pt}}
\multiput(782.00,439.17)(125.368,-74.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(909.00,364.92)(0.852,-0.499){145}{\rule{0.781pt}{0.120pt}}
\multiput(909.00,365.17)(124.379,-74.000){2}{\rule{0.391pt}{0.400pt}}
\put(151,804){\makebox(0,0){$\blacktriangledown$}}
\put(277,730){\makebox(0,0){$\blacktriangledown$}}
\put(403,670){\makebox(0,0){$\blacktriangledown$}}
\put(530,590){\makebox(0,0){$\blacktriangledown$}}
\put(656,514){\makebox(0,0){$\blacktriangledown$}}
\put(782,440){\makebox(0,0){$\blacktriangledown$}}
\put(909,366){\makebox(0,0){$\blacktriangledown$}}
\put(1035,292){\makebox(0,0){$\blacktriangledown$}}
\put(580,172){\makebox(0,0){$\blacktriangledown$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(151,866){\usebox{\plotpoint}}
\multiput(151,866)(19.344,-7.523){7}{\usebox{\plotpoint}}
\multiput(277,817)(19.344,-7.523){7}{\usebox{\plotpoint}}
\multiput(403,768)(19.313,-7.603){6}{\usebox{\plotpoint}}
\multiput(530,718)(19.344,-7.523){7}{\usebox{\plotpoint}}
\multiput(656,669)(19.344,-7.523){6}{\usebox{\plotpoint}}
\multiput(782,620)(19.364,-7.471){7}{\usebox{\plotpoint}}
\multiput(909,571)(19.344,-7.523){6}{\usebox{\plotpoint}}
\put(1035,522){\usebox{\plotpoint}}
\put(151,784){\usebox{\plotpoint}}
\multiput(151,784)(17.959,-10.405){8}{\usebox{\plotpoint}}
\multiput(277,711)(17.897,-10.511){7}{\usebox{\plotpoint}}
\multiput(403,637)(17.933,-10.449){7}{\usebox{\plotpoint}}
\multiput(530,563)(17.897,-10.511){7}{\usebox{\plotpoint}}
\multiput(656,489)(17.959,-10.405){7}{\usebox{\plotpoint}}
\multiput(782,416)(17.933,-10.449){7}{\usebox{\plotpoint}}
\multiput(909,342)(17.897,-10.511){7}{\usebox{\plotpoint}}
\put(1035,268){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\end{picture}


==> ReissnerMindlin_Case2_p=3_t=1e-3.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1125,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,131){\makebox(0,0)[r]{$10^{-12}$}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,213){\makebox(0,0)[r]{$10^{-11}$}}
\put(1044.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,294){\makebox(0,0)[r]{$10^{-10}$}}
\put(1044.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,376){\makebox(0,0)[r]{$10^{-9}$}}
\put(1044.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,458){\makebox(0,0)[r]{$10^{-8}$}}
\put(1044.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,539){\makebox(0,0)[r]{$10^{-7}$}}
\put(1044.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,621){\makebox(0,0)[r]{$10^{-6}$}}
\put(1044.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,703){\makebox(0,0)[r]{$10^{-5}$}}
\put(1044.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,784){\makebox(0,0)[r]{$10^{-4}$}}
\put(1044.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,866){\makebox(0,0)[r]{$10^{-3}$}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,156.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,170.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,180.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,188.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,195.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,200.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,200.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,205.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,237.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,262.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,270.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,270.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,276.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,282.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,291.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,294.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,294.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,319.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,333.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,344.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,351.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,351.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,358.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,363.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,368.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,372.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,376.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,401.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,415.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,425.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,433.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,440.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,445.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,450.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,482.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,497.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,507.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,515.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,515.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,521.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,527.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,531.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,536.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,539.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,564.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,578.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,589.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,596.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,603.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,608.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,613.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,617.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,621.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,621.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,660.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,678.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,685.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,695.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,695.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,703.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,703.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,727.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,742.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,742.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,752.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,760.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,766.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,772.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,776.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,781.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,781.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,784.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,784.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,784.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,809.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,823.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,823.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,848.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,853.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,853.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,858.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,862.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(110.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(131.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(131.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(151.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,90){\makebox(0,0){ 1}}
\put(151.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(277.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(277.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(351.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(444.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(477.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(477.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(505.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(505.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(530.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(551.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(570.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(570,90){\makebox(0,0){ 10}}
\put(570.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(697.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(697.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(771.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(771.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(823.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(864.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(864.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(897.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(897.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(925.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(925.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(949.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(949.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(971.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(971.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(990.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(990,90){\makebox(0,0){ 100}}
\put(990.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(587,29){\makebox(0,0){$h^{-1}$}}
\put(570,760){\makebox(0,0){$h^{2}$}}
\put(570,507){\makebox(0,0){$h^{3}$}}
\put(510,213){\makebox(0,0)[r]{$|| \boldsymbol{\theta} - \boldsymbol{\theta}_h ||_{H^1, p=3}$}}
\put(530.0,213.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(151,846){\usebox{\plotpoint}}
\multiput(151.00,844.92)(1.193,-0.498){103}{\rule{1.051pt}{0.120pt}}
\multiput(151.00,845.17)(123.819,-53.000){2}{\rule{0.525pt}{0.400pt}}
\multiput(277.00,791.92)(1.375,-0.498){89}{\rule{1.196pt}{0.120pt}}
\multiput(277.00,792.17)(123.518,-46.000){2}{\rule{0.598pt}{0.400pt}}
\multiput(403.00,745.92)(1.275,-0.498){97}{\rule{1.116pt}{0.120pt}}
\multiput(403.00,746.17)(124.684,-50.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(530.00,695.92)(1.265,-0.498){97}{\rule{1.108pt}{0.120pt}}
\multiput(530.00,696.17)(123.700,-50.000){2}{\rule{0.554pt}{0.400pt}}
\multiput(656.00,645.92)(1.291,-0.498){95}{\rule{1.129pt}{0.120pt}}
\multiput(656.00,646.17)(123.658,-49.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(782.00,596.92)(1.301,-0.498){95}{\rule{1.137pt}{0.120pt}}
\multiput(782.00,597.17)(124.641,-49.000){2}{\rule{0.568pt}{0.400pt}}
\multiput(909.00,547.92)(1.265,-0.498){97}{\rule{1.108pt}{0.120pt}}
\multiput(909.00,548.17)(123.700,-50.000){2}{\rule{0.554pt}{0.400pt}}
\put(151,846){\makebox(0,0){$\triangledown$}}
\put(277,793){\makebox(0,0){$\triangledown$}}
\put(403,747){\makebox(0,0){$\triangledown$}}
\put(530,697){\makebox(0,0){$\triangledown$}}
\put(656,647){\makebox(0,0){$\triangledown$}}
\put(782,598){\makebox(0,0){$\triangledown$}}
\put(909,549){\makebox(0,0){$\triangledown$}}
\put(1035,499){\makebox(0,0){$\triangledown$}}
\put(580,213){\makebox(0,0){$\triangledown$}}
\put(510,172){\makebox(0,0)[r]{$|| w - w_h ||_{H^1, p=3}$}}
\put(530.0,172.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(151,804){\usebox{\plotpoint}}
\multiput(151.00,802.92)(0.852,-0.499){145}{\rule{0.781pt}{0.120pt}}
\multiput(151.00,803.17)(124.379,-74.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(277.00,728.92)(1.053,-0.499){117}{\rule{0.940pt}{0.120pt}}
\multiput(277.00,729.17)(124.049,-60.000){2}{\rule{0.470pt}{0.400pt}}
\multiput(403.00,668.92)(0.795,-0.499){157}{\rule{0.735pt}{0.120pt}}
\multiput(403.00,669.17)(125.474,-80.000){2}{\rule{0.368pt}{0.400pt}}
\multiput(530.00,588.92)(0.830,-0.499){149}{\rule{0.763pt}{0.120pt}}
\multiput(530.00,589.17)(124.416,-76.000){2}{\rule{0.382pt}{0.400pt}}
\multiput(656.00,512.92)(0.852,-0.499){145}{\rule{0.781pt}{0.120pt}}
\multiput(656.00,513.17)(124.379,-74.000){2}{\rule{0.391pt}{0.400pt}}
\multiput(782.00,438.92)(0.859,-0.499){145}{\rule{0.786pt}{0.120pt}}
\multiput(782.00,439.17)(125.368,-74.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(909.00,364.92)(0.864,-0.499){143}{\rule{0.790pt}{0.120pt}}
\multiput(909.00,365.17)(124.359,-73.000){2}{\rule{0.395pt}{0.400pt}}
\put(151,804){\makebox(0,0){$\blacktriangledown$}}
\put(277,730){\makebox(0,0){$\blacktriangledown$}}
\put(403,670){\makebox(0,0){$\blacktriangledown$}}
\put(530,590){\makebox(0,0){$\blacktriangledown$}}
\put(656,514){\makebox(0,0){$\blacktriangledown$}}
\put(782,440){\makebox(0,0){$\blacktriangledown$}}
\put(909,366){\makebox(0,0){$\blacktriangledown$}}
\put(1035,293){\makebox(0,0){$\blacktriangledown$}}
\put(580,172){\makebox(0,0){$\blacktriangledown$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(151,866){\usebox{\plotpoint}}
\multiput(151,866)(19.344,-7.523){7}{\usebox{\plotpoint}}
\multiput(277,817)(19.344,-7.523){7}{\usebox{\plotpoint}}
\multiput(403,768)(19.313,-7.603){6}{\usebox{\plotpoint}}
\multiput(530,718)(19.344,-7.523){7}{\usebox{\plotpoint}}
\multiput(656,669)(19.344,-7.523){6}{\usebox{\plotpoint}}
\multiput(782,620)(19.364,-7.471){7}{\usebox{\plotpoint}}
\multiput(909,571)(19.344,-7.523){6}{\usebox{\plotpoint}}
\put(1035,522){\usebox{\plotpoint}}
\put(151,784){\usebox{\plotpoint}}
\multiput(151,784)(17.959,-10.405){8}{\usebox{\plotpoint}}
\multiput(277,711)(17.897,-10.511){7}{\usebox{\plotpoint}}
\multiput(403,637)(17.933,-10.449){7}{\usebox{\plotpoint}}
\multiput(530,563)(17.897,-10.511){7}{\usebox{\plotpoint}}
\multiput(656,489)(17.959,-10.405){7}{\usebox{\plotpoint}}
\multiput(782,416)(17.933,-10.449){7}{\usebox{\plotpoint}}
\multiput(909,342)(17.897,-10.511){7}{\usebox{\plotpoint}}
\put(1035,268){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\end{picture}


==> ReissnerMindlin_Case3_p=3_MeshAdapted_layers=3e-2_t=1e-2_DOF.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1125,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,131){\makebox(0,0)[r]{$10^{-9}$}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,236){\makebox(0,0)[r]{$10^{-8}$}}
\put(1044.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,341){\makebox(0,0)[r]{$10^{-7}$}}
\put(1044.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,446){\makebox(0,0)[r]{$10^{-6}$}}
\put(1044.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,551){\makebox(0,0)[r]{$10^{-5}$}}
\put(1044.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,656){\makebox(0,0)[r]{$10^{-4}$}}
\put(1044.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,761){\makebox(0,0)[r]{$10^{-3}$}}
\put(1044.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,866){\makebox(0,0)[r]{$10^{-2}$}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,194.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,194.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,226.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,226.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,231.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,231.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,318.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,318.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,441.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,441.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,519.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,519.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,535.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,535.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,541.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,541.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,633.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,633.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,640.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,640.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,706.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,706.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,719.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,719.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,729.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,729.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,793.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,793.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,824.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,824.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,843.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,843.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,856.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,856.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,861.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,861.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(110.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(154.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(154.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(192.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(192.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(253.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(253.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(279.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(279,90){\makebox(0,0){ 10}}
\put(279.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(448.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(547.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(547.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(617.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(716.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(716.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(754.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(754.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,90){\makebox(0,0){ 100}}
\put(841.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(587,29){\makebox(0,0){$N_{DOF}^{1/2}$}}
\put(841,601){\makebox(0,0){$N_{DOF}^{-1}$}}
\put(617,373){\makebox(0,0){$N_{DOF}^{-3/2}$}}
\put(510,213){\makebox(0,0)[r]{$|| \boldsymbol{\theta} - \boldsymbol{\theta}_h ||_{H^1, p=3}$}}
\put(530.0,213.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(277,849){\usebox{\plotpoint}}
\multiput(277.58,846.36)(0.499,-0.670){127}{\rule{0.120pt}{0.635pt}}
\multiput(276.17,847.68)(65.000,-85.681){2}{\rule{0.400pt}{0.318pt}}
\multiput(342.00,760.92)(0.932,-0.498){97}{\rule{0.844pt}{0.120pt}}
\multiput(342.00,761.17)(91.248,-50.000){2}{\rule{0.422pt}{0.400pt}}
\multiput(435.00,710.92)(0.884,-0.499){133}{\rule{0.806pt}{0.120pt}}
\multiput(435.00,711.17)(118.327,-68.000){2}{\rule{0.403pt}{0.400pt}}
\multiput(555.00,642.92)(1.063,-0.499){129}{\rule{0.948pt}{0.120pt}}
\multiput(555.00,643.17)(138.031,-66.000){2}{\rule{0.474pt}{0.400pt}}
\multiput(695.00,576.92)(1.199,-0.499){125}{\rule{1.056pt}{0.120pt}}
\multiput(695.00,577.17)(150.808,-64.000){2}{\rule{0.528pt}{0.400pt}}
\multiput(848.00,512.92)(1.360,-0.499){115}{\rule{1.185pt}{0.120pt}}
\multiput(848.00,513.17)(157.541,-59.000){2}{\rule{0.592pt}{0.400pt}}
\put(277,849){\makebox(0,0){$\triangledown$}}
\put(342,762){\makebox(0,0){$\triangledown$}}
\put(435,712){\makebox(0,0){$\triangledown$}}
\put(555,644){\makebox(0,0){$\triangledown$}}
\put(695,578){\makebox(0,0){$\triangledown$}}
\put(848,514){\makebox(0,0){$\triangledown$}}
\put(1008,455){\makebox(0,0){$\triangledown$}}
\put(580,213){\makebox(0,0){$\triangledown$}}
\put(510,172){\makebox(0,0)[r]{$|| w - w_h ||_{H^1, p=3}$}}
\put(530.0,172.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(277,848){\usebox{\plotpoint}}
\multiput(277.58,844.19)(0.499,-1.025){127}{\rule{0.120pt}{0.918pt}}
\multiput(276.17,846.09)(65.000,-131.094){2}{\rule{0.400pt}{0.459pt}}
\multiput(342.00,713.92)(0.620,-0.499){147}{\rule{0.596pt}{0.120pt}}
\multiput(342.00,714.17)(91.763,-75.000){2}{\rule{0.298pt}{0.400pt}}
\multiput(435.00,638.92)(0.550,-0.499){215}{\rule{0.540pt}{0.120pt}}
\multiput(435.00,639.17)(118.878,-109.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(555.00,529.92)(0.707,-0.499){195}{\rule{0.666pt}{0.120pt}}
\multiput(555.00,530.17)(138.618,-99.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(695.00,430.92)(0.806,-0.499){187}{\rule{0.744pt}{0.120pt}}
\multiput(695.00,431.17)(151.455,-95.000){2}{\rule{0.372pt}{0.400pt}}
\multiput(848.00,335.92)(0.834,-0.499){189}{\rule{0.767pt}{0.120pt}}
\multiput(848.00,336.17)(158.409,-96.000){2}{\rule{0.383pt}{0.400pt}}
\put(277,848){\makebox(0,0){$\blacktriangledown$}}
\put(342,715){\makebox(0,0){$\blacktriangledown$}}
\put(435,640){\makebox(0,0){$\blacktriangledown$}}
\put(555,531){\makebox(0,0){$\blacktriangledown$}}
\put(695,432){\makebox(0,0){$\blacktriangledown$}}
\put(848,337){\makebox(0,0){$\blacktriangledown$}}
\put(1008,241){\makebox(0,0){$\blacktriangledown$}}
\put(580,172){\makebox(0,0){$\blacktriangledown$}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(277,762){\usebox{\plotpoint}}
\multiput(277,762)(19.471,-7.189){4}{\usebox{\plotpoint}}
\multiput(342,738)(19.425,-7.311){5}{\usebox{\plotpoint}}
\multiput(435,703)(19.434,-7.288){6}{\usebox{\plotpoint}}
\multiput(555,658)(19.457,-7.227){7}{\usebox{\plotpoint}}
\multiput(695,606)(19.408,-7.357){8}{\usebox{\plotpoint}}
\multiput(848,548)(19.434,-7.288){8}{\usebox{\plotpoint}}
\put(1008,488){\usebox{\plotpoint}}
\put(277,626){\usebox{\plotpoint}}
\multiput(277,626)(18.038,-10.268){4}{\usebox{\plotpoint}}
\multiput(342,589)(18.116,-10.129){5}{\usebox{\plotpoint}}
\multiput(435,537)(18.122,-10.118){7}{\usebox{\plotpoint}}
\multiput(555,470)(18.076,-10.200){8}{\usebox{\plotpoint}}
\multiput(695,391)(18.093,-10.170){8}{\usebox{\plotpoint}}
\multiput(848,305)(18.090,-10.176){9}{\usebox{\plotpoint}}
\put(1008,215){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\end{picture}


==> ReissnerMindlin_Case3_p=3_MeshUniform_t=1e-2_DOF.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1125,990)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,131){\makebox(0,0)[r]{$10^{-9}$}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,236){\makebox(0,0)[r]{$10^{-8}$}}
\put(1044.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,341){\makebox(0,0)[r]{$10^{-7}$}}
\put(1044.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,446){\makebox(0,0)[r]{$10^{-6}$}}
\put(1044.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,551){\makebox(0,0)[r]{$10^{-5}$}}
\put(1044.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,656){\makebox(0,0)[r]{$10^{-4}$}}
\put(1044.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,761){\makebox(0,0)[r]{$10^{-3}$}}
\put(1044.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,866){\makebox(0,0)[r]{$10^{-2}$}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,163.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,181.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,194.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,194.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,213.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,220.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,226.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,226.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,231.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,231.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,236.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,268.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,286.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,299.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,309.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,318.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,318.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,331.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,336.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,341.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,373.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,391.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,404.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,414.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,423.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,430.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,441.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,441.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,446.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,478.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,496.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,509.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,519.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,519.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,528.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,535.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,535.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,541.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,541.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,551.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,583.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,614.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,624.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,633.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,633.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,640.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,640.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,646.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,651.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,656.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,688.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,706.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,706.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,719.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,719.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,729.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,729.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,738.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,745.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,751.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,756.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,761.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,793.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,793.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,824.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,824.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,834.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,843.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,843.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,850.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,856.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,856.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,861.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,861.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1044.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(110.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1054.0,866.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(110.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(154.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(154.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(192.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(192.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(225.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(253.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(253.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(279.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(279,90){\makebox(0,0){ 10}}
\put(279.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(448.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(448.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(547.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(547.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(617.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(617.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(672.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(716.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(716.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(754.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(754.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(786.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(815.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(841.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(841,90){\makebox(0,0){ 100}}
\put(841.0,846.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1010.0,131.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1010.0,856.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(587,29){\makebox(0,0){$N_{DOF}^{1/2}$}}
\put(510,213){\makebox(0,0)[r]{$|| \boldsymbol{\theta} - \boldsymbol{\theta}_h ||_{H^1, p=3}$}}
\put(530.0,213.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(167,841){\usebox{\plotpoint}}
\multiput(167.58,838.43)(0.499,-0.650){117}{\rule{0.120pt}{0.620pt}}
\multiput(166.17,839.71)(60.000,-76.713){2}{\rule{0.400pt}{0.310pt}}
\multiput(227.00,761.93)(5.711,-0.488){13}{\rule{4.450pt}{0.117pt}}
\multiput(227.00,762.17)(77.764,-8.000){2}{\rule{2.225pt}{0.400pt}}
\multiput(314.00,753.93)(12.732,-0.477){7}{\rule{9.300pt}{0.115pt}}
\multiput(314.00,754.17)(95.697,-5.000){2}{\rule{4.650pt}{0.400pt}}
\multiput(429.00,748.95)(30.156,-0.447){3}{\rule{18.233pt}{0.108pt}}
\multiput(429.00,749.17)(98.156,-3.000){2}{\rule{9.117pt}{0.400pt}}
\multiput(565.00,745.92)(7.845,-0.491){17}{\rule{6.140pt}{0.118pt}}
\multiput(565.00,746.17)(138.256,-10.000){2}{\rule{3.070pt}{0.400pt}}
\multiput(716.00,735.92)(3.112,-0.497){49}{\rule{2.562pt}{0.120pt}}
\multiput(716.00,736.17)(154.683,-26.000){2}{\rule{1.281pt}{0.400pt}}
\multiput(876.00,709.92)(1.583,-0.498){101}{\rule{1.362pt}{0.120pt}}
\multiput(876.00,710.17)(161.174,-52.000){2}{\rule{0.681pt}{0.400pt}}
\put(167,841){\makebox(0,0){$\triangledown$}}
\put(227,763){\makebox(0,0){$\triangledown$}}
\put(314,755){\makebox(0,0){$\triangledown$}}
\put(429,750){\makebox(0,0){$\triangledown$}}
\put(565,747){\makebox(0,0){$\triangledown$}}
\put(716,737){\makebox(0,0){$\triangledown$}}
\put(876,711){\makebox(0,0){$\triangledown$}}
\put(1040,659){\makebox(0,0){$\triangledown$}}
\put(580,213){\makebox(0,0){$\triangledown$}}
\put(510,172){\makebox(0,0)[r]{$|| w - w_h ||_{H^1, p=3}$}}
\put(530.0,172.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(167,840){\usebox{\plotpoint}}
\multiput(167.58,835.85)(0.499,-1.128){117}{\rule{0.120pt}{1.000pt}}
\multiput(166.17,837.92)(60.000,-132.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(227.00,703.92)(1.566,-0.497){53}{\rule{1.343pt}{0.120pt}}
\multiput(227.00,704.17)(84.213,-28.000){2}{\rule{0.671pt}{0.400pt}}
\multiput(314.00,675.92)(2.918,-0.496){37}{\rule{2.400pt}{0.119pt}}
\multiput(314.00,676.17)(110.019,-20.000){2}{\rule{1.200pt}{0.400pt}}
\multiput(429.00,655.92)(6.392,-0.492){19}{\rule{5.045pt}{0.118pt}}
\multiput(429.00,656.17)(125.528,-11.000){2}{\rule{2.523pt}{0.400pt}}
\multiput(565.00,644.92)(3.185,-0.496){45}{\rule{2.617pt}{0.120pt}}
\multiput(565.00,645.17)(145.569,-24.000){2}{\rule{1.308pt}{0.400pt}}
\multiput(716.00,620.92)(1.487,-0.498){105}{\rule{1.285pt}{0.120pt}}
\multiput(716.00,621.17)(157.333,-54.000){2}{\rule{0.643pt}{0.400pt}}
\multiput(876.00,566.92)(0.760,-0.499){213}{\rule{0.707pt}{0.120pt}}
\multiput(876.00,567.17)(162.532,-108.000){2}{\rule{0.354pt}{0.400pt}}
\put(167,840){\makebox(0,0){$\blacktriangledown$}}
\put(227,705){\makebox(0,0){$\blacktriangledown$}}
\put(314,677){\makebox(0,0){$\blacktriangledown$}}
\put(429,657){\makebox(0,0){$\blacktriangledown$}}
\put(565,646){\makebox(0,0){$\blacktriangledown$}}
\put(716,622){\makebox(0,0){$\blacktriangledown$}}
\put(876,568){\makebox(0,0){$\blacktriangledown$}}
\put(1040,460){\makebox(0,0){$\blacktriangledown$}}
\put(580,172){\makebox(0,0){$\blacktriangledown$}}
\put(110.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,131.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\put(1064.0,131.0){\rule[-0.200pt]{0.400pt}{177.061pt}}
\put(110.0,866.0){\rule[-0.200pt]{229.819pt}{0.400pt}}
\end{picture}

